Learning-Based Relaxation of Completeness Requirements for Data Entry Forms

Data entry forms use completeness requirements to specify the fields that are required or optional to fill for collecting necessary information from different types of users. However, some required fields may not be applicable for certain types of users anymore. Nevertheless, they may still be incorrectly marked as required in the form; we call such fields obsolete required fields. Since obsolete required fields usually have not-null validation checks before submitting the form, users have to enter meaningless values in such fields in order to complete the form submission. These meaningless values threaten the quality of the filled data. To avoid users filling meaningless values, existing techniques usually rely on manually written rules to identify the obsolete required fields and relax their completeness requirements. However, these techniques are ineffective and costly. In this paper, we propose LACQUER, a learning-based automated approach for relaxing the completeness requirements of data entry forms. LACQUER builds Bayesian Network models to automatically learn conditions under which users had to fill meaningless values. To improve its learning ability, LACQUER identifies the cases where a required field is only applicable for a small group of users, and uses SMOTE, an oversampling technique, to generate more instances on such fields for effectively mining dependencies on them. Our experimental results show that LACQUER can accurately relax the completeness requirements of required fields in data entry forms with precision values ranging between 0.76 and 0.90 on different datasets. LACQUER can prevent users from filling 20% to 64% of meaningless values, with negative predictive values between 0.72 and 0.91. Furthermore, LACQUER is efficient; it takes at most 839 ms to predict the completeness requirement of an instance.

==> pics/definition.tex <==

\tikzstyle{field} = [rectangle, minimum width=1.2cm, minimum height=0.7cm, text centered, text width=2.3cm, draw=black, fill= white!30]

\tikzstyle{label} = [rectangle, minimum width=1.7cm, minimum height=0.35cm, text centered, text width=2.5cm, align=right, draw=white, fill= white!30]

\tikzstyle{title_node} = [rectangle, minimum width=0.5cm, minimum height=0.35cm, text centered, text width=4.5cm, draw=white, fill= white!30]

\tikzstyle{text_node} = [rectangle, minimum width=2.5cm, minimum height=0.7cm, text centered, text width=2.5cm, fill=white!30]

\tikzstyle{round_rect} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5 cm,text centered, draw=black, fill=white!30]


\newcommand{\DrawTriangle}[1][]{%
	\begin{tikzpicture}[overlay,remember picture]
	\filldraw[fill=black] (90:1.2ex) -- (170:0.7ex) -- (10:0.7ex) --cycle;
	\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance=3mm, >=latex]
	
	\node (tb1) [field]{Wish};
	\node (f1) [label, left= of tb1] {Company Name};
	\node (tb2) [field, below=of tb1, text width=1.1cm, minimum width=1.1cm, xshift=-0.6cm] {20};
	\node (f2) [label, left= of tb2] {Monthly revenue};
	\node (f2_unit) [label, right= of tb2, xshift=-2mm, align=left, text width=1.3cm] {\emph{k euro}};
	\node (tb3) [field, below=of tb2,xshift=0.6cm] {NPO};
	\node (f3) [label, left= of tb3] {Company type};
	\node (tb4) [field, below=of tb3] {education};
	\node (f4) [label, left= of tb4] {Field of activity};
	\node (tb5) [field, below=of tb4, text=red,draw= red] {};
	\node (f5) [label, left= of tb5, text=red] {Tax ID};
	
	\node (icon_tb3) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb3, xshift=-0.25cm, yshift=-0.6cm]{};
	
	\node (icon_tb4) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb4, xshift=-0.25cm, yshift=-0.6cm]{};
		
	\node (submit) [round_rect, below= of tb5, xshift=0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Submit};
	
	\node (cancel) [round_rect, left= of submit, xshift=-0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Cancel};
	
	\node (ui) [draw=none, fit= (tb1) (tb2) (tb3)(tb4)(tb5)(f1)(f2)(f3)(f4)(f5)(submit) ] {};
	
	\node (title)[title_node, font=\fontsize{12}{0}\selectfont, above=of ui] {\textbf{Data entry form \emph{F}}};
	
	\node (form) [draw=black, fit= (ui)(title)] {};
		
	\draw [decorate, decoration={brace, aspect=0.37, amplitude=10pt, raise=4pt}, yshift=0pt] (tb1.north east) -- (tb4.south east)  node [black, xshift=0cm] { };
	
	\node (model) [round_rect, right= of tb3, xshift=2cm, minimum height=1cm, text centered, text width=2.3cm, yshift=1cm] {\textbf{Model $\mathbf{M}$}};
	
	\draw [arrow,->] (tb3) ++(1.8,1) -- (model) node[midway, text width=2.5cm, text centered] {$C_t$\\ filled fields} ;
	
	\draw [arrow,->] (model) |- (tb5) node[anchor=north east, above, pos=0.80] {predict};
	
	
	\node (tab1) [shape=rectangle, draw=white, right= of submit, xshift=3.9cm, yshift=1cm] {
		\scriptsize
		
		\begin{tabular}{cccccc}
			\toprule
			
			\textbf{$f_1$: Company}&\textbf{$f_2$: Monthly}&\multirow{2}{*}{\textbf{$f_3$: Company type}}&\textbf{$f_4$: Field of }&\multirow{2}{*}{\textbf{$f_5$: Tax ID}}&\multirow{3}{*}{\textbf{Submission}}\\
			\textbf{Name}&\textbf{revenue}&&\textbf{ activity}&&\\
			\emph{(Textual)}&\emph{(Numerical)}&\emph{(Categorical)}&\emph{(Categorical)}&\emph{(Textual)}\\
			\midrule
			
			UCI &20&Large enterprise&Real estate&T190&20180101194321 \\
			\midrule
			KDL&21& Large enterprise&Manufacturing&T201 &20180101194723 \\ 
			\midrule
			...&...&  ...&...& ...  \\ 
			\midrule
			UNI &39&NPO &Education&n/a&20180102132016 \\ 
			
			
			\bottomrule
		\end{tabular}
		
	};
	
	\draw [arrow,->] (submit)  -- ++(5.1, 0)(tab1) node[above, pos=0.4, text width=2.5cm, text centered] {submission} ;
	
	\node(history)[text_node, above= of tab1, text width=5cm, yshift=-0.4cm]{Historical input instances $I^F(t)$};
	
	\draw [arrow,->] (history)  |- (model) node[above, pos=0.75, text width=2.5cm, text centered] {train} ;

\end{tikzpicture}
}


==> pics/evaluation.tex <==

\newcommand{\tikzmark}[2]{
	\tikz[overlay,remember picture,baseline] 
	\node [anchor=base] (#1) {$#2$};%
}

\newcommand{\DrawVLine}[3][]{%
	\begin{tikzpicture}[overlay,remember picture]
	\draw[shorten <=0.3ex, #1] (#2.north) -- (#3.south);
	\end{tikzpicture}
}

\newcommand{\DrawCircle}[1][]{%
	\begin{tikzpicture}[overlay,remember picture]
	\draw[black,fill=black] (0,0.5ex) circle (0.5ex);
	\end{tikzpicture}
}

\newcommand{\DrawRec}[1][]{%
	\begin{tikzpicture}[overlay,remember picture]
	\draw[black,fill=black] (-0.5ex,0) rectangle ++(1ex, 1ex);
	\end{tikzpicture}
}

\newcommand{\DrawTriangle}[1][]{%
	\begin{tikzpicture}[overlay,remember picture]
	\filldraw[fill=black] (90:1.2ex) -- (170:0.7ex) -- (10:0.7ex) --cycle;
	\end{tikzpicture}
}

\tikzstyle{round_rect} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5 cm,text centered, draw=black, fill=white!30]

\tikzstyle{rect} = [rectangle, minimum width=1.5cm, minimum height=0.8cm, text centered, text width=1.5cm, draw=black, fill=white!30]

\tikzstyle{text_node} = [rectangle, minimum width=0.5cm, minimum height=0.35cm, text centered, text width=4cm, draw=white, fill= white!30]

\tikzstyle{list_box} = [rect,align=left ,minimum width=3.19cm,text width=3.19cm, minimum height= 0.5cm]

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}

\node (tab1) [shape=rectangle,draw=white] {
	\scriptsize
	\begin{tabular}{cccccc}
	\toprule
	
	\textbf{$f_1$: Company}&\textbf{$f_2$: Monthly}&\multirow{2}{*}{\textbf{$f_3$: Company type}}&\textbf{$f_4$: Field of }&\multirow{2}{*}{\textbf{$f_5$: Tax ID}}&\multirow{3}{*}{\textbf{Submission}}\\
	\textbf{name}&\textbf{revenue}&&\textbf{ activity}&&\\
	\emph{(Textual)}&\emph{(Numerical)}&\emph{(Categorical)}&\emph{(Categorical)}&\emph{(Textual)}\\
	\midrule
	
	UCI &20&Large enterprise&Real estate&T190&20180101194321 \\
	\midrule
	KDL&21&  Large enterprise&Manufacturing&T201 &20180101194723 \\ 
	\midrule
	...&...&  ...&...& ...  \\ 
	\midrule
	JBL&21&  NPO&Charity&t211 &20180101194837 \\ 
	\midrule
	LBC&21& Large enterprise&Manufacturing&T221 &20180101204725 \\ 
	\midrule
	MBC &39&NPO&Education &t200&20180102132016 \\ 
	
	
	\bottomrule
\end{tabular}
};

\node (dataset) [ text_node, above=of tab1, yshift=-1cm] {Dataset};
\node (test-ed) [ text_node, draw=red, thick, text width=2.3cm, below= of tab1,minimum width=11cm, minimum height=0.35cm,yshift=1.58cm,fill opacity=0 ] { };
%\node (train) [ text_node, draw=black, text width=2.3cm, right= of tab1, xshift=-0.5cm, yshift= 1.5cm] { Training input instances \#1-\#6};
%\node (tune) [ text_node, draw=black, text width=2.3cm, below= of train, yshift= 0.9cm ] { Tuning input instances \#6};
%\node (ui) [draw=black, fit= (train)(tune)] {};
\node (test) [ text_node, draw=black, text width=2.3cm, right= of tab1] { Testing input instance };

%\draw [arrow,->] (tab1) -- (train);
%\draw [arrow,->] (tab1) -- (tune);
\draw [arrow,->] (test-ed) ++(5.5, 0)--++(1, 1.5) (test);

%\node(laff)[ round_rect, draw=black, text width=1.5cm, right= of train, xshift=-0.0cm] { \approach};
%
%\draw [arrow,->] (ui) -- (laff);

\node (seq) [ text_node, align= left, draw=black, text width=7.6cm, right= of test, xshift=-0.5cm, yshift= 1.2cm] { \textbf{Sequential:} $f_1\rightarrow f_2 \rightarrow f_3 \rightarrow f_4 \rightarrow f_5$\\
$>>$S1: $f_1$=\emph{MBC}, $f_2$=\emph{Required?};\\
$>>$S2: $f_1$=\emph{MBC}, $f_2$=\emph{39}, $f_3$=\emph{NPO}, $f_4$=\emph{Education}, $f_5$=\emph{Required?}};

\node (rand) [ text_node, align= left, draw=black, text width=7.6cm, right= of test, xshift=-0.5cm, yshift= -1.2cm] { \textbf{Partial random:} $f_1\rightarrow (f_3 \rightarrow f_4 )\rightarrow f_2 \rightarrow f_5$\\
	$>>$PR1: $f_1$=\emph{MBC}, $f_3$=\emph{NPO}, $f_4$=\emph{Education}, $f_2$=\emph{Required?}\\
	$>>$PR2: $f_1$=\emph{MBC}, $f_3$=\emph{NPO}, $f_4$=\emph{Education}, $f_2$=\emph{39},$f_5$=\emph{Required?}};

\draw [arrow,->] (test) -- (seq);
\draw [arrow,->] (test) -- (rand);
%\draw [arrow,->] (seq) ++(-2.675, 0.7)-- (laff);

%\node (list_box_p1)[list_box, right=of laff, yshift=-0.0mm] {Leasing Serv.   \hfill 0.70\\ Financial  Serv. \hfill \ \ \ 0.15\\ Accommo-  \hfill \ \ \ 0.05 \\dation Serv.};
%\node (text_sug) [above=of list_box_p1, yshift=-1cm, text_node]{Suggestion for ST$_2$};
%
%\draw [arrow,->] (laff) -- (list_box_p1);

\end{tikzpicture}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> pics/modelbuilding.tex <==

\newcommand{\tikzmark}[2]{
	\tikz[overlay,remember picture,baseline] 
	\node [anchor=base] (#1) {$#2$};%
}

\newcommand{\DrawVLine}[3][]{%
	\begin{tikzpicture}[overlay,remember picture]
		\draw[shorten <=0.3ex, #1] (#2.north) -- (#3.south);
	\end{tikzpicture}
}

\newcommand{\DrawCircle}[1][]{%
	\begin{tikzpicture}[overlay,remember picture]
		\draw[black,fill=black] (0,0.5ex) circle (0.5ex);
	\end{tikzpicture}
}

\newcommand{\DrawRec}[1][]{%
	\begin{tikzpicture}[overlay,remember picture]
		\draw[black,fill=black] (-0.5ex,0) rectangle ++(1ex, 1ex);
	\end{tikzpicture}
}

\newcommand{\DrawTriangle}[1][]{%
	\begin{tikzpicture}[overlay,remember picture]
		\filldraw[fill=black] (90:1.2ex) -- (170:0.7ex) -- (10:0.7ex) --cycle;
	\end{tikzpicture}
}

\tikzstyle{round_rect} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5 cm,text centered, draw=black, fill=white!30]

\tikzstyle{rect} = [rectangle, minimum width=1.5cm, minimum height=0.8cm, text centered, text width=1.5cm, draw=black, fill=white!30]

\tikzstyle{text_node} = [rectangle, minimum width=0.5cm, minimum height=0.35cm, text centered, text width=4cm, draw=white, fill= white!30]

	\resizebox{1\textwidth}{!}{
\begin{tikzpicture}

	\node (tab1) [shape=rectangle,draw=white] {
		\scriptsize
		\begin{tabular}{ccccc}
			\toprule
		
		\textbf{$f_2$: Monthly}&\multirow{2}{*}{\textbf{$f_3$: Company type}}&\textbf{$f_4$: Field of }&\multirow{2}{*}{\textbf{$f_5$: Tax ID}}\\
		\textbf{ revenue}&&\textbf{ activity}&\\
		\emph{(Numerical)}&\emph{(Categorical)}&\emph{(Categorical)}&\emph{(Textual)}\\
		\midrule
		
		$[20,22)$ &Large enterprise&Real estate&T190 \\
		\midrule
		$[20,22)$ &Large enterprise &Manufacturing& T201 \\ 
		\midrule
		Optional&Large enterprise  &Manufacturing & T200\\ 
		\midrule
		$[39,41)$&NPO& Education& Optional\\ 
		\bottomrule
	
		\end{tabular}
	};

\node(init_hist) [text_node, below=of tab1, text width=8cm,yshift=1.0cm]{\textbf{Preprocessed historical input instances}};
\node (tab2) [shape=rectangle,draw=white, below = of  init_hist, yshift=0.5cm] {
	\scriptsize
	\begin{tabular}{ccccc}
		\toprule
		\textbf{$f_2$: Monthly}&\multirow{2}{*}{\textbf{$f_3$: Company type}}&\textbf{$f_4$: Field of }&\multirow{2}{*}{\textbf{$f_5$: Tax ID}}\\
		\textbf{ revenue}&&\textbf{ activity}&\\
		\emph{(Numerical)}&\emph{(Categorical)}&\emph{(Categorical)}&\emph{(Textual)}\\
		\midrule
		
		$[20,22)$ &Large enterprise&Real estate&\color{red}\text{Required}\\
		\midrule
		$[20,22)$ & Large enterprise&Manufacturing& \color{red}\text{Required} \\ 
		\midrule
		Optional&Large enterprise&Manufacturing& \color{red}\text{Required}\\ 
		\midrule
				$[39,41)$&NPO &Education& \color{red}\text{Optional}\\ 
		\bottomrule
		
	\end{tabular}
};
\node(train_for_target) [text_node, below=of tab2,text width=8cm,yshift=1.0cm]{\textbf{Temporary training set for target ``Tax ID''}};

\node (tab3) [shape=rectangle,draw=white, right = of  tab2, yshift= 0.45cm] {
	\scriptsize
	\begin{tabular}{ccccc}
		\toprule
		
	\textbf{$f_2$: Monthly}&\multirow{2}{*}{\textbf{$f_3$: Company type}}&\textbf{$f_4$: Field of }&\multirow{2}{*}{\textbf{$f_5$: Tax ID}}\\
	\textbf{ revenue}&&\textbf{ activity}&\\
	\emph{(Numerical)}&\emph{(Categorical)}&\emph{(Categorical)}&\emph{(Textual)}\\
	\midrule
		
		$[20,22)$ &Large enterprise&Real estate&\color{red}\text{Required}\\
		\midrule
		$[20,22)$ &Large enterprise&Manufacturing& \color{red}\text{Required} \\ 
		\midrule
		Optional&Large enterprise &Manufacturing& \color{red}\text{Required}\\ 
		\midrule
		$[39,41)$& NPO &Education& \color{red}\text{Optional}\\ 
		\midrule
		$[39,41)$&NPO&Education& \color{red}\text{Optional}\\ 
		\midrule
		$[39,41)$&NPO &Education& \color{red}\text{Optional}\\ 
		\bottomrule
	\end{tabular}
};

\node(overampled_train) [text_node, below=of tab3,text width=8cm,yshift=1.0cm]{\textbf{Oversampled training set}};

\begin{scope}[transform canvas={xshift=0em},node distance=2mm]
	\node (f3) [round_rect, minimum width=1cm,above = of tab3,yshift= 2.34cm] {$f_3$};
	\node (f4) [round_rect,minimum width=1cm, below= of f3] {$f_4$};
	\node (f2) [round_rect, minimum width=1cm,below left= of f4,xshift=0.6cm] {$f_2$};
	\node (f5) [round_rect, minimum width=1cm,below right= of f4,xshift=-0.6cm] {$f_5$};
	\draw [arrow,->] (f3) -- (f4);
	\draw [arrow,->] (f2) -- (f4);
	\draw [arrow,->] (f4) -- (f5);
\end{scope}
\node (big_box)[draw=black, fit={(f3)(f4)(f2)(f5)},minimum width=2.4cm,minimum height=2.0cm,line width=0.3mm, above = of tab3, yshift= -0.1cm]{};

\node(model_for_target) [text_node, below=of big_box,text width=8cm,yshift=0.9cm]{\textbf{The BN model for ``Tax ID''}};
\draw[arrow,->] (init_hist)--(tab2);
\draw[arrow,->] (tab2)++(4,0.35)-- ++(0.8,0)(tab3);
\draw[arrow,->] (tab3)--(model_for_target);

\node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, left=of tab1, xshift=1cm, yshift=0.1cm] (charA) {A};

\node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, left=of tab2, xshift=1cm, yshift=0.1cm] (charB) {B};

\node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, left=of tab3, xshift=1cm, yshift=0.4cm] (charC) {C};

\node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, left=of big_box, xshift=0.8cm, yshift=0.4cm] (charD) {D};

\end{tikzpicture}
}

==> pics/outline.tex <==

\tikzstyle{rounded_rect} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1cm,text centered, draw=black, fill=white!30]

\tikzstyle{rect} = [rectangle, minimum width=2.5cm, minimum height=1cm,  text width=2.5cm, draw=black,align=center, fill=white!30]

\tikzstyle{text_node} = [rectangle, minimum width=0.5cm, minimum height=0.5mm, text centered, text width=1cm, draw=white, fill= white!30]
  
\tikzstyle{list_box} = [rect,align=left ,minimum width=3.2cm,text width=3.2cm, minimum height= 0.5cm]

\resizebox{0.56\textwidth}{!}{
\begin{tikzpicture}[node distance=7mm, >=latex]
  \node (nd1) [rect,align=center] {Historical input instances};
  \node (nd2) [rounded_rect, below= of nd1, yshift=-0.5cm] {Pre-processing};
  \node (nd3) [rounded_rect, below= of nd2] {Model building};
  \node (big_box1)[draw=black, fit={(nd2)(nd3)},minimum width=2.9cm,minimum height=3.2cm,line width=0.4mm]{};
  
  \node (nd4) [rounded_rect, right= of nd2,xshift= 0.8cm] {Pre-processing};
  \node (nd5) [rounded_rect, below= of nd4] {Prediction};
  \node (nd6) [rounded_rect, right= of nd5, xshift=1.45cm] {Endorsing}; 
  \node (big_box2) [draw=black, line width=0.4mm,fit={(nd4)(nd5)(nd6)},minimum width=7.7cm, minimum height=3.2cm]{};
  
  \node (user)[inner sep=0pt, above= of nd4,xshift=-0.9cm,yshift=-0.3cm]
  {\includegraphics[width=.03\textwidth]{pics/usericon.png}};
  \node (current_input) [rect] at (nd4 |- nd1) {Current input};
  
  \node (list_box_p1)[list_box, text width=2.8cm, minimum width=2.8cm, minimum height= 1cm] at (nd6 |- current_input) {Rquired   \hfill 0.70\\ Optional \hfill \ \ \ 0.30};

  %\node (l_b) [rect,minimum height=0.5cm ,minimum width= 1.6cm,text width=1.6cm,above=of list_box_p1.west,anchor=west,yshift=0.3cm, align=right] { \includegraphics[width=.2\textwidth]{pics/rotated_tr.png}};
  


  \node (tuning) [rounded_rect, below= of nd3, xshift=4cm] {Threshold determination}; 
  \node (big_box3)[draw=black, fit={(tuning)},minimum width=11.7cm,minimum height=1.5cm,line width=0.4mm, xshift=10.5,yshift=-1]{};  
  \draw[arrow,->] (nd1)--(nd2);
  \draw[arrow,->] (nd2)--(nd3);
  \draw[arrow,->] (nd3)--node [anchor=south] {BNs}(nd5);
  \draw[arrow,->] (nd4)--(nd5);
  \draw[arrow,->] (nd5) --node [anchor=south,text width = 2cm,align=center] {Probabilistic distribution}(nd6);
  \draw [arrow,->] (current_input) -- (nd4);
 \draw [arrow,->] (nd6)-- node [anchor=east,text width = 3cm,xshift=1.2cm]{Suggestions}(list_box_p1);
  %\draw[arrow,->](nd3) -- (big_box3);
  %\draw[arrow](nd3)--++(0,-0.9)  (MB_phase)[anchor=south];
 \draw[arrow,->](nd3)  ++(0,-0.5)--++(0,-0.5)(big_box3)[anchor=south];
  \draw[arrow,->](big_box3)++(4.3,0.8)--++(0,0.45) (nd6);
  
  
  \node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, left=of big_box1, xshift=0.6cm, yshift=1.3cm] (charA) {A};
  \node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, left=of big_box2, xshift=0.6cm, yshift=1.3cm] (charB) {B};
  \node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, left=of big_box3, xshift=0.6cm, yshift=0.5cm] (charC) {C};
    
    
  \node(MB_phase) [text_node, below=of big_box3, yshift=0.5cm, text width=11.7cm, align=left]{\myblock{A} Model Building Phase, \myblock{B} Form Filling Relaxation Phase, and \myblock{C}~Threshold Determination Phase};


\end{tikzpicture}
}



==> pics/selection.tex <==

\tikzstyle{round_rect} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5 cm,text centered, draw=black, fill=white!30]
\tikzstyle{rect} = [rectangle, minimum width=1.5cm,  text centered, text width=1.5cm, draw=black, fill=white!30]
\tikzstyle{text_node} = [rectangle, minimum width=0.5cm, text centered, text width=4cm, draw=white, fill= white!30]
\tikzstyle{text_model} = [rectangle, minimum width=0.8cm, text centered, text width=0.8cm, draw=white, fill= white!30]

\tikzstyle{list_box} = [rect,align=left ,minimum width=2.39cm,text width=3.19cm, minimum height= 0.5cm]

\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} [node distance=0.3mm, >=latex]
	
	\node (input_val) [rect, text
        width=2.5cm,xshift=0.5cm]{\textbf{Filled fields}\\   
           $f_2$:Monthly revenue=\emph{[20, 22]}\\$f_3$:Company type =\emph{NPO}\\ $f_4$:Field of activity =\emph{Education}\\$ $\\ \textbf{Target}\\ $f_5$:Tax ID= \emph{?}};		
	\node (current_input)[text_node, below = of input_val, yshift=-0.2cm]{Pre-processed \\current input}; 
	
	
	
	\begin{scope}[transform canvas={xshift=1em}, node distance=2mm]
		\node (m0f4) [round_rect, minimum width=0.2cm, minimum height=0.08cm, right =of input_val.north,xshift=2.8cm, yshift=-0.6cm] { };
		\node (m0f3) [round_rect, minimum width=0.2cm, minimum height=0.08cm, above=of m0f4] { };
		\node (m0f2) [round_rect, minimum width=0.2cm, minimum height=0.08cm, below left= of m0f4, xshift=0.6cm] { };
		\node (m0f5) [round_rect, minimum width=0.2cm, minimum height=0.08cm, below right= of m0f4, xshift=-0.6cm] { };
		\draw [arrow,->] (m0f3) -- (m0f4);
		\draw [arrow,->] (m0f5) -- (m0f4);
		\draw [arrow,->] (m0f4) -- (m0f2);
	\end{scope}

	\node (cluster1) [rect, draw=none, right =of input_val.north, minimum height= 0.4cm, yshift=-1.8cm, xshift=2.2cm, text width=2.2cm]{ Model for target ``Tax ID''};
	
	
	
	\node (textpoints) [text_node, below= of cluster1, text width=0cm, xshift=-0.2cm, yshift= -0.1cm] {....};
	
	\begin{scope}[transform canvas={xshift=1.5em}, node distance=2mm,yshift=1cm]
		\node (mkf4) [round_rect, minimum width=0.2cm, minimum height=0.08cm, below=of textpoints, xshift=-0.1cm, yshift=-0.2cm,] { };
		\node (mkf3) [round_rect, minimum width=0.2cm, minimum height=0.08cm, above left=of mkf4, , yshift=-0.1cm] { };
		\node (mkf2) [round_rect, minimum width=0.2cm, minimum height=0.08cm, below left= of mkf4, yshift=0.1cm] { };
		\draw [arrow,->] (mkf3) -- (mkf4);
		\draw [arrow,->] (mkf2) -- (mkf4);
	\end{scope}
	\node (cluster3) [rect, draw=none, below=of textpoints, xshift=0.25cm, yshift=-0.9cm, minimum height= 0.4cm, text width=2.2cm]{Model for target ``Company type''};
	
	\node (model_tax_id)[draw=none, fit={(m0f4)(m0f3)(m0f2)(m0f5)},minimum width=1.8cm,minimum height=1cm]{};	
	\node (model_field_of_activity)[draw=none, fit={(mkf4)(mkf3)(mkf2)},minimum width=1.4cm,minimum height=1cm]{};	
	
	\node (anchor1) [text_node, right= of cluster1, yshift= 1.3cm, xshift=-0.56cm, text width=0.1cm] {};
	\node (anchor2) [text_node, right= of cluster3, yshift= -0.0cm, xshift=-0.65cm, text width=0.0cm] {};
	
	\draw [decorate, xshift=1cm, decoration={brace, aspect=.5, amplitude=10pt, raise=4pt}] (anchor1.north east) -- (anchor2.south east)  node [black] { };
	
	\begin{scope}[transform canvas={xshift=0em}, node distance=3mm]
		\node (f4) [round_rect, minimum width=1cm, right= of textpoints, xshift=1.8cm, yshift=-0.5cm] {$f_4$};
		\node (f3) [round_rect, minimum width=1cm, above= of f4] {$f_3$};
		\node (f2) [round_rect, minimum width=1cm, below left= of f4,xshift=0.7cm] {$f_2$};
		\node (f5) [round_rect, minimum width=1cm, below right= of f4,xshift=-0.7cm] {$f_5$=?};
		\draw [arrow,->] (f3) -- (f4);
		\draw [arrow,->] (f2) -- (f4);
		\draw [arrow,->] (f4) -- (f5);
	\end{scope}
	
	
	\node (sel_explain) [text_node, above= of f3, yshift= 0cm, text width=2.0cm] {\\Model for \\``Tax ID'' \\ is selected};
	
	\node (big_box_selection)[draw=black, fit={(model_field_of_activity) (model_tax_id)(cluster1)(cluster3)(f2)(f3)(f4)(f5)},minimum width=1.5cm,minimum height=2.5cm,yshift=-0.23cm]{};
	
	\draw [arrow,->] (input_val.east) ++(0, -0.01)--++(0.7, 0) (big_box_selection);
	
	\node (sel_explain2) [text_node, below= of big_box_selection, yshift= 0cm, text width=3.5cm] {\myblock{A} Model selection};
	
	\node (table) [shape=rectangle,draw=white, right = of f4, yshift=0.45cm, xshift=1.5cm] {
		\begin{tabular}{p{1.6cm}c}
		\toprule
		\textbf{Class}& \textbf{Prob.}\\
		\midrule
		Optional& 0.80  \\
		Required & 0.20  \\
		\bottomrule
		\end{tabular}
	};

	\node(text_distribution) [text_node, above = of  table,minimum width=0.8cm,text width=3.5cm]{Probability distribution};


	%\node(list_box_p2)[list_box, right=of table, yshift=-0.8cm, xshift=0.8cm]{Air transport\\Catering\\...};
	%\node (list_box_p1)[list_box, right=of table, yshift=-2mm, xshift= 1cm] {Optional  \hfill 0.80\\ Required \hfill 0.20};

	\node (text_sug) [text_node, right=of table, yshift=-2mm, xshift= 0.3cm]{Suggestion of \\ ``Tax ID'' is \emph{Optional}};
	\draw [arrow,->] (table.east) ++(0, -0.24)-- ++(0.9, 0)(text_sug);

	\node (big_box_suggestion)[draw=none, fit={(table)},minimum width=1.4cm,minimum height=2.5cm]{};

	\draw [arrow,->] (big_box_selection.east) ++(0, 0.02)--++(0.8, 0) (big_box_suggestion);


	
	
	\node (check_prob)[ text_node, below= of big_box_suggestion, text width=3.5cm, minimum height=0.5cm, draw=none, yshift=0cm, xshift=2.3cm] {Prob.=0.8 $>$ $\theta_p$=0.70 \\ \emph{checkProb}=\emph{true}};
	
	\node (big_box_endorser)[draw=black, fit={(check_prob)},minimum width=1.4cm,minimum height=1.0cm]{};
	
	\node (endorser_explain) [text_node, below= of big_box_endorser, yshift= -0.4
	cm, text width=2.5cm] {\myblock{B} Endorsing};
	
	\draw [arrow, ->{Circle}] (big_box_endorser.north) ++(-0.1,0)--++(0,0.99) (big_box_suggestion);

	
	\end{tikzpicture}
}

==> pics/use-case.tex <==

\tikzstyle{field} = [rectangle, minimum width=1.2cm, minimum height=0.7cm, text centered, text width=2.3cm, draw=black, fill= white!30]

\tikzstyle{label} = [rectangle, minimum width=1.7cm, minimum height=0.35cm, text centered, text width=2.5cm, align=right, draw=white, fill= white!30]

\tikzstyle{title_node} = [rectangle, minimum width=0.5cm, minimum height=0.35cm, text centered, text width=4.5cm, draw=white, fill= white!30]

\tikzstyle{text_node} = [rectangle, minimum width=2.5cm, minimum height=0.7cm, text centered, text width=2.5cm, fill=white!30]

\tikzstyle{round_rect} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.5 cm,text centered, draw=black, fill=white!30]


\newcommand{\DrawTriangle}[1][]{%
	\begin{tikzpicture}[overlay,remember picture]
	\filldraw[fill=black] (90:1.2ex) -- (170:0.7ex) -- (10:0.7ex) --cycle;
	\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[node distance=3mm, >=latex]
	%form t1
	\node (tb1) [field]{Wish};
	\node (f1) [label, left= of tb1] {Company Name};
	\node (tb2) [field, below=of tb1, text width=1.1cm, minimum width=1.1cm, xshift=-0.6cm] {};
	\node (f2) [label, left= of tb2] {Monthly revenue};
	\node (f2_unit) [label, right= of tb2, xshift=-2mm, align=left, text width=1.3cm] {\emph{k euro}};
	\node (tb3) [field, below=of tb2,xshift=0.6cm] {};
	\node (f3) [label, left= of tb3] {Company type};
	\node (tb4) [field, below=of tb3] {};
	\node (f4) [label, left= of tb4] {Field of activity};
	\node (tb5) [field, below=of tb4, text=red] {};
	\node (f5) [label, left= of tb5] {Tax ID};
	
	\node (icon_tb3) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb3, xshift=-0.25cm, yshift=-0.6cm]{};
	
	\node (icon_tb4) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb4, xshift=-0.25cm, yshift=-0.6cm]{};
		
	\node (submit) [round_rect, below= of tb5, xshift=0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Submit};
	
	\node (cancel) [round_rect, left= of submit, xshift=-0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Cancel};
	\node (lacquer_t1) [label, right= of f2_unit, text width= 2.5cm, xshift = -0.8 cm, minimum width =2.5cm ] {\scriptsize \approach :  Required};
	\node (ui) [draw=none, fit= (tb1) (tb2) (tb3)(tb4)(tb5)(f1)(f2)(f3)(f4)(f5)(submit) (lacquer_t1)] {};
	
	\node (title)[title_node, font=\fontsize{12}{0}\selectfont, above=of ui] {\textbf{Data entry form \emph{F}}};
	
	\node (form) [draw=black, fit= (ui)(title), minimum width = 8cm] {};
	
	

	
	
	%form t2 
	
	\node (tb1_t2) [field, right= of f1, xshift =11cm]{Wish};
	\node (f1_t2) [label, left= of tb1_t2] {Company Name};
	\node (tb2_t2) [field, below=of tb1_t2, text width=1.1cm, minimum width=1.1cm, xshift=-0.6cm] {20};
	\node (f2_t2) [label, left= of tb2_t2] {Monthly revenue};
	\node (f2_unit_t2) [label, right= of tb2_t2, xshift=-2mm, align=left, text width=1.3cm] {\emph{k euro}};
	\node (tb3_t2) [field, below=of tb2_t2,xshift=0.6cm] {};
	\node (f3_t2) [label, left= of tb3_t2] {Company type};
	\node (tb4_t2) [field, below=of tb3_t2] {};
	\node (f4_t2) [label, left= of tb4_t2] {Field of activity};
	\node (tb5_t2) [field, below=of tb4_t2] {};
	\node (f5_t2) [label, left= of tb5_t2] {Tax ID};
	
	\node (icon_tb3_t2) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb3_t2, xshift=-0.25cm, yshift=-0.6cm]{};
	
	\node (icon_tb4_t2) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb4_t2, xshift=-0.25cm, yshift=-0.6cm]{};
	
	\node (submit_t2) [round_rect, below= of tb5_t2, xshift=0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Submit};
	
	\node (cancel_t2) [round_rect, left= of submit_t2, xshift=-0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Cancel};
	
	\node (lacquer_t2) [label, right= of tb3_t2, text width= 2.5cm, xshift = -0.3 cm, minimum width =2.5cm,yshift= 0.2cm ] {\scriptsize \approach :  Required};
	\node (laff_t2) [label, below = of lacquer_t2, text width= 1.5cm, minimum width =1.5cm , yshift= 0.3cm , xshift = -0.45 cm] {\scriptsize LAFF:  NPO};
	
	\node (ui_t2) [draw=none, fit= (tb1_t2) (tb2_t2) (tb3_t2)(tb4_t2)(tb5_t2)(f1_t2)(f2_t2)(f3_t2)(f4_t2)(f5_t2)(submit_t2) (lacquer_t2) , right = of ui ] {};
	
	\node (title_t2)[title_node, font=\fontsize{12}{0}\selectfont, above=of ui_t2, xshift= 0.75cm] {\textbf{Data entry form \emph{F}}};
	
	\node (form_t2) [draw=black, fit= (ui_t2)(title_t2),minimum width = 8cm, xshift= 2cm] {};
	
	
	%form t3
	
	\node (tb1_t3) [field, below= of form,yshift=-1.2cm]{Wish};
	\node (f1_t3) [label, left= of tb1_t3] {Company Name};
	\node (tb2_t3) [field, below=of tb1_t3, text width=1.1cm, minimum width=1.1cm, xshift=-0.6cm] {20};
	\node (f2_t3) [label, left= of tb2_t3] {Monthly revenue};
	\node (f2_unit_t3) [label, right= of tb2_t3, xshift=-2mm, align=left, text width=1.3cm] {\emph{k euro}};
	\node (tb3_t3) [field, below=of tb2_t3,xshift=0.6cm] {NPO};
	\node (f3_t3) [label, left= of tb3_t3] {Company type};
	\node (tb4_t3) [field, below=of tb3_t3] {};
	\node (f4_t3) [label, left= of tb4_t3] {Field of activity};
	\node (tb5_t3) [field, below=of tb4_t3] {};
	\node (f5_t3) [label, left= of tb5_t3] {Tax ID};
	
	\node (icon_tb3_t3) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb3_t3, xshift=-0.25cm, yshift=-0.6cm]{};
	
	\node (icon_tb4_t3) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb4_t3, xshift=-0.25cm, yshift=-0.6cm]{};
	
	\node (submit_t3) [round_rect, below= of tb5_t3, xshift=0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Submit};
	
	\node (cancel_t3) [round_rect, left= of submit_t3, xshift=-0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Cancel};
	
	\node (lacquer_t3) [label, right= of tb4_t3, text width= 2.5cm, xshift = -0.3 cm, minimum width =2.5cm,yshift= 0.2cm ] {\scriptsize \approach :  Required};
	\node (laff_t3) [label, below = of lacquer_t3, text width= 1.9cm, minimum width =2.5cm , yshift= 0.35cm , xshift = -0.1 cm] {\scriptsize LAFF:  Education};
	
	\node (ui_t3) [draw=none, fit= (tb1_t3) (tb2_t3) (tb3_t3)(tb4_t3)(tb5_t3)(f1_t3)(f2_t3)(f3_t3)(f4_t3)(f5_t3)(submit_t3) (lacquer_t3) , below = of ui ,yshift = -1.2cm] {};
	
	\node (title_t3)[title_node, font=\fontsize{12}{0}\selectfont, above=of ui_t3, xshift= 0.75cm] {\textbf{Data entry form \emph{F}}};
	
	\node (form_t3) [draw=black, fit= (ui_t3)(title_t3),minimum width = 8.2cm] {};
	
	
	%form t4 
	
	\node (tb1_t4) [field, below= of form_t2,yshift=-1.2cm]{Wish};
	\node (f1_t4) [label, left= of tb1_t4] {Company Name};
	\node (tb2_t4) [field, below=of tb1_t4, text width=1.1cm, minimum width=1.1cm, xshift=-0.6cm] {20};
	\node (f2_t4) [label, left= of tb2_t4] {Monthly revenue};
	\node (f2_unit_t4) [label, right= of tb2_t4, xshift=-2mm, align=left, text width=1.3cm] {\emph{k euro}};
	\node (tb3_t4) [field, below=of tb2_t4,xshift=0.6cm] {NPO};
	\node (f3_t4) [label, left= of tb3_t4] {Company type};
	\node (tb4_t4) [field, below=of tb3_t4] {Education};
	\node (f4_t4) [label, left= of tb4_t4] {Field of activity};
	\node (tb5_t4) [field, below=of tb4_t4] {};
	\node (f5_t4) [label, left= of tb5_t4] {Tax ID};
	
	\node (icon_tb3_t4) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb3_t4, xshift=-0.25cm, yshift=-0.6cm]{};
	
	\node (icon_tb4_t4) [isosceles triangle,
	isosceles triangle apex angle=60, draw, rotate=270, fill=gray!120, minimum size =0.1cm, right=of tb4_t3, xshift=-0.25cm, yshift=-0.6cm]{};
	
	\node (submit_t4) [round_rect, below= of tb5_t4, xshift=0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Submit};
	
	\node (cancel_t4) [round_rect, left= of submit_t4, xshift=-0.35cm, minimum height=0.7cm, text centered, text width=1.6cm, fill=gray!30] {Cancel};
	
	\node (lacquer_t4) [label, right= of tb5_t4, text width= 2.5 cm, xshift = -0.3 cm, minimum width =2.5cm,yshift= 0.2cm ] {\scriptsize \approach :  N/A};
	\node (laff_t4) [label, below = of lacquer_t4, text width= 1.9cm, minimum width =2.5cm , yshift= 0.35cm , xshift = -0.1 cm] {\scriptsize LAFF:  N/A};
	
	\node (ui_t4) [draw=none, fit= (tb1_t4) (tb2_t4) (tb3_t4)(tb4_t4)(tb5_t4)(f1_t4)(f2_t4)(f3_t4)(f4_t4)(f5_t4)(submit_t4)(lacquer_t4)(laff_t4) , below = of ui_t2 ,yshift = -1.2cm] {};
	
	\node (title_t4)[title_node, font=\fontsize{12}{0}\selectfont, above=of ui_t4, xshift= 0.75cm] {\textbf{Data entry form \emph{F}}};
	
	\node (form_t4) [draw=black, fit= (ui_t4)(title_t4),minimum width = 8.2cm,xshift= 2cm] {};
	
	
	\node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, right =of form, xshift=-1cm, yshift=3cm] (1) {1};
	\node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, right =of form_t2, xshift=-1cm, yshift=3cm] (2) {2};
	\node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, right =of form_t3, xshift=-1cm, yshift=3cm] (3) {3};
	\node[shape=circle, draw, fill=gray, opacity=.2, text opacity=1, inner sep=0.5pt, right =of form_t4, xshift=-1cm, yshift=3cm] (4) {4};

\end{tikzpicture}
}

